O1 Replication Journey -- Part 3: Inference-time Scaling for Medical Reasoning

Building upon our previous investigations of O1 replication (Part 1: Journey Learning [Qin et al., 2024] and Part 2: Distillation [Huang et al., 2024]), this work explores the potential of inference-time scaling in large language models (LLMs) for medical reasoning tasks, ranging from diagnostic decision-making to treatment planning. Through extensive experiments on medical benchmarks of varying complexity (MedQA, Medbullets, and JAMA Clinical Challenges), our investigation reveals several key insights: (1) Increasing inference time does lead to improved performance. With a modest training set of 500 samples, our model yields substantial performance improvements of 6%-11%. (2) Task complexity directly correlates with the required length of reasoning chains, confirming the necessity of extended thought processes for challenging problems. (3) The differential diagnoses generated by our model adhere to the principles of the hypothetico-deductive method, producing a list of potential conditions that may explain a patient's symptoms and systematically narrowing these possibilities by evaluating the evidence. These findings demonstrate the promising synergy between inference-time scaling and journey learning in advancing LLMs' real-world clinical reasoning capabilities.

==> imgs/ddx.tex <==
% Define tcolorbox style


\definecolor{wkorange}{rgb}{1.0, 0.92, 0.80}
\definecolor{meta-color}{rgb}{0.5, 0.5, 0.5}

\begin{tcolorbox}[colback=wkorange!10!white, colframe=wkorange!100!white, left=2mm, right=2mm, title=\small\centering\textcolor{black}{Case: Problem of Differential Diagnosis}]
\begin{small}

A 72-year-old man with a history of polycythemia vera (positive for JAK2 V617F) presented with several months of functional decline and weight loss. Previous imaging obtained a year prior showed hepatomegaly (18~cm) and mild perinephric stranding bilaterally. On admission, physical examination findings revealed tense ascites without telangiectasia, jaundice, or other skin changes. Initial workup showed macrocytic anemia (hemoglobin, 11.8~g/dL [to convert to g/L, multiply by 10]; mean corpuscular volume, 106~$\mu$m$^{3}$), thrombocytopenia ($88 \times 10^{3}$~$\mu$L), normal white blood cell count ($5.19 \times 10^{3}$~$\mu$L [to convert to $\times 10^{9}$~L$^{-1}$, multiply by 0.001]) with lymphopenia ($0.72 \times 10^{3}$~$\mu$L [to convert to $\times 10^{9}$~L$^{-1}$, multiply by 0.001]), hypoalbuminemia (2.2~g/dL [to convert to g/L, multiply by 10]), elevated alkaline phosphatase (655~U/L; reference, 41--133~U/L [to convert to $\mu$kat/L, multiply by 0.0167]), and hyperbilirubinemia (total, 2.1~mg/dL; reference, 0.3--1.2; direct, 1.3~mg/dL [to convert to $\mu$mol/L, multiply by 17.104]) with otherwise normal levels of creatinine, alanine aminotransferase, and aspartate aminotransferase. Findings of activated partial thromboplastin time and international normalized ratio were also normal, and there was no significant proteinuria. An 18F-fluorodeoxyglucose (FDG) positron emission tomography/computed tomography showed soft tissue infiltrates and sclerosis of the perirenal spaces with FDG uptake, hepatosplenomegaly, ascites, and FDG avid sclerotic lesions throughout the pelvis, lumbosacral spine, and bilateral femurs. Several abdominopelvic FDG avid lymph nodes were also seen. Perinephric fibrosis and hepatomegaly were significantly worse compared with previous imaging obtained 12 months prior. A, 18F-fluorodeoxyglucose (FDG) positron emission tomography (PET)/computed tomography (CT) showing FDG uptake in the perirenal space (white arrowheads) and sclerotic bone lesions with FDG uptake (yellow arrowheads). B, Abdomen CT showing perirenal fibrosis (arrowheads) and sclerotic bone lesions in the sacrum. What is your diagnosis?

\end{small}
\end{tcolorbox}


==> imgs/ddx_monolog.tex <==
% Define tcolorbox style


\definecolor{wkorange}{rgb}{1.0, 0.92, 0.80}
\definecolor{meta-color}{rgb}{0.5, 0.5, 0.5}

\begin{tcolorbox}[colback=wkorange!10!white, colframe=wkorange!100!blue, left=2mm, right=2mm, title=\small\centering\textcolor{black}{Case: Output of Qwen2.5-72B-LongMonolog to Differential Diagnosis (\Checkmark)}]
\begin{small}

\#\#Process

Alright, let's dive into this case. A 72-year-old man with a history of polycythemia vera (PV), positive for JAK2 V617F mutation, presents with several months of functional decline and weight loss. Hmm, functional decline and weight loss in an elderly patient---immediately raises concerns about systemic illness or malignancy.

Looking back, previous imaging from a year ago showed hepatomegaly (18 cm) and mild perinephric stranding bilaterally. Now, on admission, he has tense ascites without telangiectasia, jaundice, or other skin changes. So, his liver and spleen might be enlarged, and he's retaining fluid.

His labs show macrocytic anemia (hemoglobin 11.8 g/dL, MCV 106 $\mu$m\textsuperscript{3}), thrombocytopenia (platelets 88 $\times 10^3/\mu$L), normal white blood cell count but with lymphopenia (0.72 $\times 10^3/\mu$L). He also has hypoalbuminemia (2.2 g/dL), elevated alkaline phosphatase (655 U/L), and hyperbilirubinemia (total bilirubin 2.1 mg/dL, direct 1.3 mg/dL). Creatinine, AST, and ALT are normal, and no significant proteinuria.

The FDG-PET/CT shows soft tissue infiltrates and sclerosis of the perirenal spaces with FDG uptake, hepatosplenomegaly, ascites, and FDG-avid sclerotic lesions throughout the pelvis, lumbosacral spine, and bilateral femurs. There are also FDG-avid lymph nodes in the abdomen and pelvis. Perinephric fibrosis and hepatomegaly are worse than a year ago.

So, what could be going on here?

Firstly, his PV is known, which is a myeloproliferative neoplasm (MPN). Over time, MPNs can transform into more aggressive diseases. Possible complications include myelofibrosis, acute leukemia, or even extramedullary hematopoiesis.

Wait, the FDG-avid sclerotic bone lesions and lymphadenopathy suggest active cell turnover or malignancy. The perirenal fibrosis and soft tissue infiltrates with FDG uptake point toward infiltration by malignant cells.

Could this be acute myeloid leukemia (AML)? AML can arise from MPNs, but typically we'd see a high peripheral blast count, which doesn't seem to be the case here---the WBC count is normal.

What about myelofibrosis? Myelofibrosis is a known complication of PV where fibrosis replaces normal bone marrow, leading to extramedullary hematopoiesis in organs like the liver and spleen. Symptoms include splenomegaly, constitutional symptoms, and cytopenias due to ineffective hematopoiesis.

But would myelofibrosis explain the sclerotic bone lesions and FDG-avid lymph nodes? Usually, myelofibrosis leads to bone pain and osteosclerosis, but I'm not sure if it causes FDG-avid lesions.

Alternatively, could this be a secondary amyloidosis? Amyloidosis can result from chronic inflammation or malignancy and leads to organ deposition of amyloid proteins. It can cause organomegaly, macroglossia, skin changes, and involvement of the kidneys and heart. However, our patient doesn't have these features.

Hmm, maybe Castleman disease? It's a lymphoproliferative disorder that can cause systemic symptoms and lymphadenopathy. But Castleman disease doesn't typically cause sclerotic bone lesions or perirenal fibrosis.

Wait, could this be light-chain deposition disease or multiple myeloma? Multiple myeloma is a plasma cell malignancy causing bone lesions, often sclerotic or lytic, and can lead to renal issues. But patients usually present with anemia, hypercalcemia, and elevated immunoglobulins, which don't seem prominent here.

Perhaps it's POEMS syndrome? Polyneuropathy, Organomegaly, Endocrinopathy, Monoclonal gammopathy, and Skin changes. Our patient has hepatomegaly and sclerotic bone lesions, but there's no mention of neuropathy, endocrine issues, or skin changes.

Hold on, the perirenal fibrosis and sclerotic lesions make me think of Erdheim-Chester disease (ECD). ECD is a rare non-Langerhans histiocytosis characterized by the proliferation of histiocytes leading to fibrosis and infiltration of various organs.

ECD commonly affects middle-aged adults and involves the bones, especially the long bones and axial skeleton, causing sclerotic lesions. It also frequently affects the central nervous system, lungs, and skin. Perirenal fibrosis is a hallmark of ECD and can lead to hypertension and renal dysfunction.

Additionally, ECD can involve the skin, CNS, orbits, and other organs. Patients often present with diabetes insipidus, pulmonary symptoms, and neurological signs. Our patient doesn't have these symptoms, but perhaps they haven't developed yet.

Also, ECD is often associated with BRAF V600E mutations or MAPK pathway alterations. However, it can coexist with MPNs like PV, which have JAK2 mutations.

Wait, could the JAK2 V617F mutation in PV somehow be related to ECD? While they involve different signaling pathways, both conditions involve dysregulated cell proliferation.

Alternatively, could this be extramedullary hematopoiesis? In advanced myelofibrosis, the body compensates for bone marrow failure by producing blood cells in the spleen, liver, and other organs. This can cause organomegaly and fibrosis.

But extramedullary hematopoiesis wouldn't explain the sclerotic bone lesions or FDG-avid lymph nodes.

Maybe I'm missing something. Let's revisit myelofibrosis. Secondary myelofibrosis from PV can cause bone pain, splenomegaly, and extramedullary hematopoiesis. The fibrosis could lead to sclerotic bone lesions.

But would it cause perirenal fibrosis? Well, fibrosis is a common theme.

Also, the elevated alkaline phosphatase suggests active bone turnover, supporting bone involvement.

Given all this, I think myelofibrosis is a strong possibility.

However, considering the perirenal fibrosis and sclerotic lesions, ECD remains a compelling diagnosis.

Wait, perhaps a combination of both? Could the PV have transformed into myelofibrosis, and concurrently, ECD has developed?

Alternatively, perhaps the histiocyte proliferation in ECD is mimicking myelofibrosis.

Given the rarity of ECD and the presence of hallmark features like perirenal fibrosis and sclerotic bone lesions, I think ECD is the most likely diagnosis.

Therefore, after considering all possibilities, I believe the diagnosis is \textbf{Erdheim-Chester disease}.

\end{small}
\end{tcolorbox}


==> imgs/ddx_qwen.tex <==

\definecolor{wkorange}{rgb}{1.0, 0.92, 0.80}
\definecolor{meta-color}{rgb}{0.5, 0.5, 0.5}

\begin{tcolorbox}[colback=wkorange!10!white, colframe=wkorange!100!white, left=2mm, right=2mm, title=\small\centering\textcolor{black}{Case: Output of Qwen2.5-72B to Differential Diagnosis (\XSolidBrush)}]
\begin{small}

The patient's clinical presentation and imaging findings suggest a complex and evolving condition that is likely related to his underlying polycythemia vera (PV). Here’s a step-by-step analysis of the key points:

\begin{enumerate}
    \item \textbf{Clinical History and Symptoms:}
    \begin{itemize}
        \item \textbf{Age and Gender:} 72-year-old male.
        \item \textbf{Underlying Condition:} Polycythemia vera (JAK2 V617F positive).
        \item \textbf{Symptoms:} Functional decline and weight loss over several months.
        \item \textbf{Physical Examination:} Tense ascites, no telangiectasia, jaundice, or other skin changes.
    \end{itemize}
    
    \item \textbf{Laboratory Findings:}
    \begin{itemize}
        \item \textbf{Hematologic Parameters:}
        \begin{itemize}
            \item Macrocytic anemia (Hemoglobin 11.8 g/dL, MCV 106 $\mu$m\textsuperscript{3}).
            \item Thrombocytopenia (88 $\times$ 10\textsuperscript{3}/$\mu$L).
            \item Normal white blood cell count (5.19 $\times$ 10\textsuperscript{3}/$\mu$L) with lymphopenia (0.72 $\times$ 10\textsuperscript{3}/$\mu$L).
        \end{itemize}
        \item \textbf{Biochemical Parameters:}
        \begin{itemize}
            \item Hypoalbuminemia (2.2 g/dL).
            \item Elevated alkaline phosphatase (655 U/L).
            \item Hyperbilirubinemia (Total 2.1 mg/dL, Direct 1.3 mg/dL).
            \item Normal creatinine, ALT, and AST.
            \item Normal coagulation parameters (aPTT and INR).
        \end{itemize}
    \end{itemize}
    
    \item \textbf{Imaging Findings:}
    \begin{itemize}
        \item \textbf{Previous Imaging (1 year ago):}
        \begin{itemize}
            \item Hepatomegaly (18 cm).
            \item Mild perinephric stranding bilaterally.
        \end{itemize}
        \item \textbf{Current Imaging (18F-FDG PET/CT):}
        \begin{itemize}
            \item Soft tissue infiltrates and sclerosis of the perirenal spaces with FDG uptake.
            \item Hepatosplenomegaly.
            \item Ascites.
            \item FDG-avid sclerotic lesions throughout the pelvis, lumbosacral spine, and bilateral femurs.
            \item FDG-avid lymph nodes in the abdominopelvic region.
            \item Significant worsening of perinephric fibrosis and hepatomegaly compared to previous imaging.
        \end{itemize}
    \end{itemize}
    
    \item \textbf{Differential Diagnosis:}
    \begin{itemize}
        \item \textbf{Transformation of PV to Myelofibrosis:} Given the patient's history of PV and the presence of splenomegaly, hepatomegaly, and bone marrow fibrosis (sclerotic lesions), this is a strong possibility. The FDG uptake in these areas suggests active disease.
        \item \textbf{Secondary Amyloidosis:} This can occur in chronic myeloproliferative disorders and can present with organomegaly, hypoalbuminemia, and ascites.
        \item \textbf{Malignancy:} The presence of FDG-avid lymph nodes and bone lesions raises the possibility of a secondary malignancy, such as lymphoma or metastatic disease.
    \end{itemize}
    
    \item \textbf{Conclusion:}
    \begin{itemize}
        \item The most likely diagnosis is \textbf{transformation of polycythemia vera to myelofibrosis}. This is supported by the clinical symptoms, laboratory findings (anemia, thrombocytopenia, hypoalbuminemia, and elevated alkaline phosphatase), and imaging findings (hepatosplenomegaly, perinephric fibrosis, and FDG-avid sclerotic bone lesions).
    \end{itemize}
\end{enumerate}

Therefore, the diagnosis is: \textbf{Transformation of Polycythemia Vera to Myelofibrosis}.

\end{small}
\end{tcolorbox}
